RGB Point Cloud Manipulation with Triangular Structures for Artistic Image Recoloring

Usual approaches for image recoloring, such as local filtering by transfer functions and global histogram remapping, lack of accurate control or miss small groups of important pixels. In this paper, we introduce a triangle-based structuring of the colors of an image in the RGB space. We present an analysis of image colors in the RGB space showing the theoretical motivation of our triangular abstraction. We illustrate the usefulness of our structure to recolor images.

==> color-xform2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'color-xform2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.248341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28337259)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{color-xform2.pdf}}%
    \put(0.07509533,0.12974586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \theta_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{color-xform2.pdf}}%
    \put(0.16765962,0.10778729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \theta_1$\end{tabular}}}}%
    \put(0.12642401,0.12755393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \theta$\end{tabular}}}}%
    \put(0.08531721,0.24740911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{color-xform2.pdf}}%
    \put(0.03833681,0.09729407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle r$\end{tabular}}}}%
    \put(0.13007801,0.00119796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{color-xform2.pdf}}%
    \put(0.44494112,0.10009939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \theta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{color-xform2.pdf}}%
    \put(0.48350978,0.07025191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \theta'_1$\end{tabular}}}}%
    \put(0.46477668,0.21198301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.41798575,0.22966967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{color-xform2.pdf}}%
    \put(0.44403479,0.00119796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{color-xform2.pdf}}%
    \put(0.79564229,0.20460796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \alpha$\end{tabular}}}}%
    \put(0.791172,0.21279376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.85097542,0.09299716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle r'_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{color-xform2.pdf}}%
    \put(0.81005893,0.00119796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0.21450814,0.17757762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{c}_{i1}$\end{tabular}}}}%
    \put(0.17756431,0.20787694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{c}_i$\end{tabular}}}}%
    \put(0.0096889,0.19296776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{c}_{i0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{color-xform2.pdf}}%
    \put(0.5417,0.12974759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{c}'_{i1}$\end{tabular}}}}%
    \put(0.94099899,0.19224055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{c}'_{i1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

